On Local Irregularity Conjecture for 2-multigraphs

A multigraph in which adjacent vertices have different degrees is called locally irregular. The locally irregular edge coloring is an edge coloring of a multigraph $G$ in which every color induces a locally irregular submultigraph of $G$. We denote by $\operatorname{lir}(G)$ the locally irregular chromatic index of a multigraph $G$, which is the smallest number of colors required in a locally irregular edge coloring of $G$, given that such a coloring of $G$ exists. By $^2G$ we denote a 2-multigraph obtained from a simple graph $G$ by doubling each its edge. In 2022 Grzelec and Wo\'zniak conjectured that $\operatorname{lir}(^2G) \leq 2$ for every connected simple graph $G$ different from $K_2$; the conjecture is known as Local Irregularity Conjecture for 2-multigraphs. In this paper, we prove this conjecture in the case of regular graphs, split graphs, and some particular families of subcubic graphs. Moreover, we provide a constant upper bound on the locally irregular chromatic index of planar 2-multigraphs (except for $^2K_2$), and we obtain a better constant upper bound on $\operatorname{lir}(^2G)$ if $G$ is a simple subcubic graph different from $K_2$. In the proofs, special decompositions of graphs and the relation of Local Irregularity Conjecture to the well-known 1-2-3 Conjecture are utilized.

==> IMAGES/15_colorings.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2, 1) {};
		\node [style=empty] (1) at (-2, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{5}\color{black}{,}\color{blue}{1}\color{black}{)}$}] (6) at (-2.5, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{4}\color{black}{,}\color{blue}{2}\color{black}{)}$}] (7) at (-1.5, 1.5) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{3}\color{black}{,}\color{blue}{3}\color{black}{)}$}] (9) at (-1.5, 2) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{4}\color{black}{,}\color{blue}{0}\color{black}{)}$}] (17) at (-2.5, 1.5) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{3}\color{black}{,}\color{blue}{1}\color{black}{)}$}] (18) at (-2.5, 2) {};
		\node [style={black_dot}] (1) at (-2, 0) {};
		\node [style={black_dot}] (2) at (0.5, 1) {};
		\node [style=empty] (10) at (0.5, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{4}\color{black}{,}\color{blue}{2}\color{black}{)}$}] (11) at (1, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{2}\color{black}{,}\color{blue}{2}\color{black}{)}$}] (16) at (1, 1.5) {};
		\node [style={black_dot}] (3) at (0.5, 0) {};
		\node [style={black_dot}] (4) at (3, 1) {};
		\node [style=empty] (12) at (3, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{2}\color{black}{,}\color{blue}{4}\color{black}{)}$}] (13) at (2.5, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{1}\color{black}{,}\color{blue}{5}\color{black}{)}$}] (14) at (2.5, 1.5) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{0}\color{black}{,}\color{blue}{6}\color{black}{)}$}] (15) at (3.5, 2) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{2}\color{black}{,}\color{blue}{2}\color{black}{)}$}] (19) at (3.5, 1.5) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{0}\color{black}{,}\color{blue}{4}\color{black}{)}$}] (20) at (2.5, 2) {};
		\node [style={black_dot}] (5) at (3, 0) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{6}\color{black}{,}\color{blue}{0}\color{black}{)}$}] (21) at (-1.5, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{2}\color{black}{,}\color{blue}{4}\color{black}{)}$}] (22) at (0, 1) {};
		\node [style=empty, label={above:$\color{black}{(}\color{red}{3}\color{black}{,}\color{blue}{3}\color{black}{)}$}] (23) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={blue_edge}, bend right=15] (4) to (5);
		\draw [style={blue_edge}, bend right=15] (3) to (2);
		\draw [style={blue_edge}, bend left=15] (4) to (5);
		\draw [style={red_edge}, bend right=15] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/H4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 1) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (1, 1) {};
		\node [style={black_dot}] (3) at (-1, -1) {};
		\node [style={black_dot}] (4) at (0, -1) {};
		\node [style={black_dot}] (5) at (1, -1) {};
		\node [style={black_dot}] (6) at (0, 0) {};
		\node [style={black_dot}] (7) at (1, 0) {};
		\node [style=empty, label={above:4}] (8) at (-0.5, 1) {};
		\node [style=empty, label={above:4}] (9) at (0.5, 1) {};
		\node [style=empty, label={left:4}] (10) at (0, 0.5) {};
		\node [style=empty, label={left:4}] (11) at (0, -0.5) {};
		\node [style=empty, label={below:4}] (12) at (-0.5, -1) {};
		\node [style=empty, label={below:4}] (13) at (0.5, -1) {};
		\node [style=empty, label={above:1}] (14) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={normal_edge}] (1) to (6);
		\draw [style={normal_edge}] (6) to (4);
		\draw [style={normal_edge}] (4) to (3);
		\draw [style={normal_edge}] (4) to (5);
		\draw [style={dotted_edge}] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{2cm}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 1) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (1, 1) {};
		\node [style={black_dot}] (3) at (-1, -1) {};
		\node [style={black_dot}] (4) at (0, -1) {};
		\node [style={black_dot}] (5) at (1, -1) {};
		\node [style={black_dot}] (6) at (0, 0) {};
		\node [style={black_dot}] (7) at (1, 0) {};
		\node [style=empty, label={above:4}] (8) at (-0.5, 1) {};
		\node [style=empty, label={above:4}] (9) at (0.5, 1) {};
		\node [style=empty, label={left:2}] (10) at (0, 0.5) {};
		\node [style=empty, label={left:2}] (11) at (0, -0.5) {};
		\node [style=empty, label={below:4}] (12) at (-0.5, -1) {};
		\node [style=empty, label={below:4}] (13) at (0.5, -1) {};
		\node [style=empty, label={above:1}] (14) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={normal_edge}] (1) to (6);
		\draw [style={normal_edge}] (6) to (4);
		\draw [style={normal_edge}] (4) to (3);
		\draw [style={normal_edge}] (4) to (5);
		\draw [style={dotted_edge}] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}



==> IMAGES/a.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/b.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 1) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (1, 1) {};
		\node [style={black_dot}] (3) at (0, 0) {};
		\node [style={black_dot}] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={normal_edge}] (1) to (3);
		\draw [style={normal_edge}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/c.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 1) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (1, 1) {};
		\node [style={black_dot}] (3) at (0, 0) {};
		\node [style={black_dot}] (4) at (0, -1) {};
		\node [style={black_dot}] (5) at (-1, -1) {};
		\node [style={black_dot}] (6) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={normal_edge}] (1) to (3);
		\draw [style={normal_edge}] (3) to (4);
		\draw [style={normal_edge}] (5) to (4);
		\draw [style={normal_edge}] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/case1.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (-1, 1) {};
		\node [style={black_dot}] (4) at (-1, -1) {};
		\node [style={black_dot}] (5) at (2, 0.75) {};
		\node [style={black_dot}] (8) at (2, -0.75) {};
		\node [style={black_dot}] (10) at (0, -1) {};
		\node [style={black_dot}] (11) at (0, -2) {};
		\node [style={black_dot}] (12) at (1, -1.5) {};
		\node [style={black_dot}] (13) at (-0.75, -2.75) {};
		\node [style={black_dot}] (14) at (0.75, -2.75) {};
		\node [style=empty, label={left:$s_1$}] (15) at (-1, 0.5) {};
		\node [style=empty, label={above:$p_1$}] (16) at (-0.5, 0) {};
		\node [style=empty, label={left:$p_2$}] (17) at (0, -1.5) {};
		\node [style=empty, label={above:$s_2$}] (18) at (1.5, 0.25) {};
		\node [style=empty, label={below:$s_3$}] (19) at (1.5, -0.25) {};
		\node [style=empty, label={below:$r_1$}] (20) at (0.5, -1.25) {};
		\node [style=empty, label={left:$r_2$}] (21) at (-0.5, -2.5) {};
		\node [style=empty, label={right:$r_3$}] (22) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={dotted_edge}] (3) to (0);
		\draw [style={dotted_edge}] (0) to (4);
		\draw [style={dotted_edge}] (2) to (5);
		\draw [style={dashed_edge}] (2) to (8);
		\draw [style={dashed_edge}] (1) to (10);
		\draw [style={dashed_edge}] (10) to (11);
		\draw [style={normal_edge}] (10) to (12);
		\draw [style={normal_edge}] (13) to (11);
		\draw [style={dotted_edge}] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}, label={above:$\color{blue}{\neq 5}$}] (3) at (0.5, 1) {};
		\node [style={black_dot}, label={below:$\color{blue}{\neq 5}$}] (4) at (0.5, -1) {};
		\node [style={black_dot}] (5) at (3.5, 0.75) {};
		\node [style={black_dot}, label={right:$\color{red}{\geq 4}$}] (6) at (3.5, -0.75) {};
		\node [style={black_dot}] (7) at (1.5, -1) {};
		\node [style={black_dot}] (8) at (1.5, -2) {};
		\node [style={black_dot}, label={right:$\color{blue}{6}$}] (9) at (2.5, -1.5) {};
		\node [style={black_dot}, label={below:$\color{Green}{\geq 4}$}] (10) at (0.75, -2.75) {};
		\node [style={black_dot}] (11) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (3) to (0);
		\draw [style={blue_edge}, bend right=15] (0) to (4);
		\draw [style={green_edge}, bend right=15] (2) to (5);
		\draw [style={red_edge}, bend right=15] (2) to (6);
		\draw [style={blue_edge}, bend right=15] (7) to (9);
		\draw [style={green_edge}, bend left=15] (10) to (8);
		\draw [style={red_edge}, bend right=15] (8) to (11);
		\draw [style={blue_edge}, bend right=15] (4) to (0);
		\draw [style={blue_edge}, bend right=15] (0) to (3);
		\draw [style={blue_edge}, bend left=15] (7) to (9);
		\draw [style={red_edge}, bend right=15] (6) to (2);
		\draw [style={green_edge}, bend left=15] (2) to (5);
		\draw [style={green_edge}, bend left=15] (8) to (10);
		\draw [style={red_edge}, bend left=15] (8) to (11);
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend right=15] (1) to (7);
		\draw [style={blue_edge}, bend right=15] (7) to (8);
		\draw [style={red_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend left=15] (1) to (2);
		\draw [style={green_edge}, bend left=15] (1) to (7);
		\draw [style={green_edge}, bend left=15] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}, label={above:$\color{blue}{\neq 5}$}] (3) at (0.5, 1) {};
		\node [style={black_dot}, label={below:$\color{blue}{\neq 5}$}] (4) at (0.5, -1) {};
		\node [style={black_dot}] (5) at (3.5, 0.75) {};
		\node [style={black_dot}, label={right:$\color{red}{\geq 4}$}] (6) at (3.5, -0.75) {};
		\node [style={black_dot}] (7) at (1.5, -1) {};
		\node [style={black_dot}] (8) at (1.5, -2) {};
		\node [style={black_dot}, label={right:$\color{red}{6}$}] (9) at (2.5, -1.5) {};
		\node [style={black_dot}, label={below:$\color{Green}{\geq 4}$}] (10) at (0.75, -2.75) {};
		\node [style={black_dot}, label={below:$\color{blue}{\geq 4}$}] (11) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (3) to (0);
		\draw [style={blue_edge}, bend right=15] (0) to (4);
		\draw [style={green_edge}, bend right=15] (2) to (5);
		\draw [style={red_edge}, bend right=15] (2) to (6);
		\draw [style={red_edge}, bend right=15] (7) to (9);
		\draw [style={green_edge}, bend left=15] (10) to (8);
		\draw [style={blue_edge}, bend right=15] (8) to (11);
		\draw [style={blue_edge}, bend right=15] (4) to (0);
		\draw [style={blue_edge}, bend right=15] (0) to (3);
		\draw [style={red_edge}, bend left=15] (7) to (9);
		\draw [style={red_edge}, bend right=15] (6) to (2);
		\draw [style={green_edge}, bend left=15] (2) to (5);
		\draw [style={green_edge}, bend left=15] (8) to (10);
		\draw [style={blue_edge}, bend left=15] (8) to (11);
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend right=15] (1) to (7);
		\draw [style={blue_edge}, bend right=15] (7) to (8);
		\draw [style={red_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend left=15] (1) to (2);
		\draw [style={green_edge}, bend left=15] (1) to (7);
		\draw [style={green_edge}, bend left=15] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}



==> IMAGES/case2.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (-2, 0.75) {};
		\node [style={black_dot}] (4) at (-2, -0.75) {};
		\node [style={black_dot}] (5) at (2, 0.75) {};
		\node [style={black_dot}] (8) at (2, -0.75) {};
		\node [style={black_dot}] (10) at (0, -1) {};
		\node [style={black_dot}] (11) at (0, -2) {};
		\node [style={black_dot}] (12) at (1, -1.5) {};
		\node [style={black_dot}] (13) at (-0.75, -2.75) {};
		\node [style={black_dot}] (14) at (0.75, -2.75) {};
		\node [style=empty, label={above:{$t_1$}}] (15) at (-1.5, 0.25) {};
		\node [style=empty, label={above:{$p_1$}}] (16) at (-0.5, 0) {};
		\node [style=empty, label={left:{$p_2$}}] (17) at (0, -1.5) {};
		\node [style=empty, label={above:{$t_3$}}] (18) at (1.5, 0.25) {};
		\node [style=empty, label={below:{$t_4$}}] (19) at (1.5, -0.25) {};
		\node [style=empty, label={above:{$r_1$}}] (20) at (0.5, -1.25) {};
		\node [style=empty, label={left:{$r_2$}}] (21) at (-0.5, -2.5) {};
		\node [style=empty, label={right:{$r_3$}}] (22) at (0.5, -2.5) {};
		\node [style=empty, label={below:{$t_2$}}] (23) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={dotted_edge}] (3) to (0);
		\draw [style={dotted_edge}] (0) to (4);
		\draw [style={dotted_edge}] (2) to (5);
		\draw [style={dashed_edge}] (2) to (8);
		\draw [style={dashed_edge}] (1) to (10);
		\draw [style={dashed_edge}] (10) to (11);
		\draw [style={normal_edge}] (10) to (12);
		\draw [style={normal_edge}] (13) to (11);
		\draw [style={dotted_edge}] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}, label={above:$\color{blue}{\geq 4}$}] (3) at (-0.5, 0.75) {};
		\node [style={black_dot}, label={below:$\color{Green}{\geq 4}$}] (4) at (-0.5, -0.75) {};
		\node [style={black_dot}, label={above:$\color{red}{\geq 4}$}] (5) at (3.5, 0.75) {};
		\node [style={black_dot}, label={below:$\color{blue}{\geq 4}$}] (6) at (3.5, -0.75) {};
		\node [style={black_dot}] (7) at (1.5, -1) {};
		\node [style={black_dot}] (8) at (1.5, -2) {};
		\node [style={black_dot}, label={below:$\color{blue}{6}$}] (9) at (2.5, -1.5) {};
		\node [style={black_dot}, label={below:$\color{Green}{\geq 4}$}] (10) at (0.75, -2.75) {};
		\node [style={black_dot}, label={below:$\color{red}{\geq 4}$}] (11) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (3) to (0);
		\draw [style={green_edge}, bend right=15] (0) to (4);
		\draw [style={red_edge}, bend right=15] (2) to (5);
		\draw [style={blue_edge}, bend right=15] (2) to (6);
		\draw [style={blue_edge}, bend right=15] (7) to (9);
		\draw [style={green_edge}, bend left=15] (10) to (8);
		\draw [style={red_edge}, bend right=15] (8) to (11);
		\draw [style={green_edge}, bend right=15] (4) to (0);
		\draw [style={blue_edge}, bend right=15] (0) to (3);
		\draw [style={blue_edge}, bend left=15] (7) to (9);
		\draw [style={blue_edge}, bend right=15] (6) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (5);
		\draw [style={green_edge}, bend left=15] (8) to (10);
		\draw [style={red_edge}, bend left=15] (8) to (11);
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={green_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (1) to (7);
		\draw [style={red_edge}, bend right=15] (7) to (8);
		\draw [style={red_edge}, bend left=15] (0) to (1);
		\draw [style={green_edge}, bend left=15] (1) to (2);
		\draw [style={green_edge}, bend left=15] (1) to (7);
		\draw [style={green_edge}, bend left=15] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}, label={above:$\color{blue}{\geq 4}$}] (3) at (-0.5, 0.75) {};
		\node [style={black_dot}, label={below:$\color{Green}{\geq 4}$}] (4) at (-0.5, -0.75) {};
		\node [style={black_dot}, label={above:$\color{red}{\geq 4}$}] (5) at (3.5, 0.75) {};
		\node [style={black_dot}, label={below:$\color{blue}{\geq 4}$}] (6) at (3.5, -0.75) {};
		\node [style={black_dot}] (7) at (1.5, -1) {};
		\node [style={black_dot}] (8) at (1.5, -2) {};
		\node [style={black_dot}, label={below:$\color{red}{6}$}] (9) at (2.5, -1.5) {};
		\node [style={black_dot}, label={below:$\color{Green}{\geq 4}$}] (10) at (0.75, -2.75) {};
		\node [style={black_dot}, label={below:$\color{blue}{\geq 4}$}] (11) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (3) to (0);
		\draw [style={green_edge}, bend right=15] (0) to (4);
		\draw [style={red_edge}, bend right=15] (2) to (5);
		\draw [style={blue_edge}, bend right=15] (2) to (6);
		\draw [style={red_edge}, bend right=15] (7) to (9);
		\draw [style={green_edge}, bend left=15] (10) to (8);
		\draw [style={blue_edge}, bend right=15] (8) to (11);
		\draw [style={green_edge}, bend right=15] (4) to (0);
		\draw [style={blue_edge}, bend right=15] (0) to (3);
		\draw [style={red_edge}, bend left=15] (7) to (9);
		\draw [style={blue_edge}, bend right=15] (6) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (5);
		\draw [style={green_edge}, bend left=15] (8) to (10);
		\draw [style={blue_edge}, bend left=15] (8) to (11);
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={green_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (1) to (7);
		\draw [style={red_edge}, bend right=15] (7) to (8);
		\draw [style={red_edge}, bend left=15] (0) to (1);
		\draw [style={green_edge}, bend left=15] (1) to (2);
		\draw [style={green_edge}, bend left=15] (1) to (7);
		\draw [style={green_edge}, bend left=15] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/d.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (-0.75, -0.75) {};
		\node [style={black_dot}] (3) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (1) to (0);
		\draw [style={normal_edge}] (0) to (2);
		\draw [style={normal_edge}] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/e.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (-0.75, -0.75) {};
		\node [style={black_dot}] (3) at (0.75, -0.75) {};
		\node [style={black_dot}] (4) at (-1.5, -1.5) {};
		\node [style={black_dot}] (5) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (1) to (0);
		\draw [style={normal_edge}] (0) to (2);
		\draw [style={normal_edge}] (0) to (3);
		\draw [style={normal_edge}] (4) to (2);
		\draw [style={normal_edge}] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/f.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (-0.75, -0.75) {};
		\node [style={black_dot}] (3) at (0.75, -0.75) {};
		\node [style={black_dot}] (4) at (-1.5, -1.5) {};
		\node [style={black_dot}] (5) at (1.5, -1.5) {};
		\node [style={black_dot}] (6) at (1, -2.5) {};
		\node [style={black_dot}] (7) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (2);
		\draw [style={normal_edge}] (4) to (2);
		\draw [style={normal_edge}] (3) to (5);
		\draw [style={normal_edge}] (6) to (5);
		\draw [style={normal_edge}] (5) to (7);
		\draw [style={dotted_edge}] (1) to (0);
		\draw [style={dotted_edge}] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/g.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style={black_dot}] (1) at (0, 1) {};
		\node [style={black_dot}] (2) at (-0.75, -0.75) {};
		\node [style={black_dot}] (3) at (0.75, -0.75) {};
		\node [style={black_dot}] (4) at (-1.5, -1.5) {};
		\node [style={black_dot}] (5) at (1.5, -1.5) {};
		\node [style={black_dot}] (6) at (1, -2.5) {};
		\node [style={black_dot}] (7) at (2.5, -1) {};
		\node [style={black_dot}] (8) at (-1, -2.5) {};
		\node [style={black_dot}] (9) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (2);
		\draw [style={normal_edge}] (4) to (2);
		\draw [style={normal_edge}] (3) to (5);
		\draw [style={normal_edge}] (6) to (5);
		\draw [style={normal_edge}] (5) to (7);
		\draw [style={dotted_edge}] (1) to (0);
		\draw [style={dotted_edge}] (0) to (3);
		\draw [style={dotted_edge}] (4) to (8);
		\draw [style={dotted_edge}] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/pendant_paths.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2, 0) {};
		\node [style={black_dot}, label={above:$v_0$}] (1) at (-1, 0) {};
		\node [style={black_dot}, label={above:$v_1$}] (2) at (0, 0) {};
		\node [style={black_dot}, label={above:$v_2$}] (3) at (1, 0) {};
		\node [style={black_dot}] (4) at (2, 0) {};
		\node [style={black_dot}] (5) at (0, -1) {};
		\node [style=empty, label={above:$e_0$}] (6) at (-1.5, 0) {};
		\node [style=empty, label={above:$e_2$}] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (3) to (4);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (2) to (5);
		\draw [style={red_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2, 0) {};
		\node [style={black_dot}, label={above:$v_0$}] (1) at (-1, 0) {};
		\node [style={black_dot}, label={above:$v_1$}] (2) at (0, 0) {};
		\node [style={black_dot}, label={above:$v_2$}] (3) at (1, 0) {};
		\node [style={black_dot}, label={below:$\color{red}{\neq3}$}] (4) at (2, 0) {};
		\node [style={black_dot}] (5) at (0, -1) {};
		\node [style=empty, label={above:$e_0$}] (6) at (-1.5, 0) {};
		\node [style=empty, label={above:$e_2$}] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend left=15] (3) to (4);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (2) to (5);
		\draw [style={red_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend left=15] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={below:$\color{blue}{3}$}] (0) at (-2, 0) {};
		\node [style={black_dot}, label={above:$v_0$}] (1) at (-1, 0) {};
		\node [style={black_dot}, label={above:$v_1$}] (2) at (0, 0) {};
		\node [style={black_dot}, label={above:$v_2$}] (3) at (1, 0) {};
		\node [style={black_dot}, label={below:$\color{red}{3}$}] (4) at (2, 0) {};
		\node [style={black_dot}] (5) at (0, -1) {};
		\node [style=empty, label={above:$e_0$}] (6) at (-1.5, 0) {};
		\node [style=empty, label={above:$e_2$}] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend left=15] (3) to (4);
		\draw [style={blue_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend right=15] (2) to (3);
		\draw [style={blue_edge}, bend right=15] (2) to (5);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend left=15] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={below:$\color{red}{\neq 3}$}] (0) at (-2, 0) {};
		\node [style={black_dot}, label={above:$v_0$}] (1) at (-1, 0) {};
		\node [style={black_dot}, label={above:$v_1$}] (2) at (0, 0) {};
		\node [style={black_dot}, label={above:$v_2$}] (3) at (1, 0) {};
		\node [style={black_dot}] (4) at (2, 0) {};
		\node [style={black_dot}] (5) at (0, -1) {};
		\node [style=empty, label={above:$e_0$}] (6) at (-1.5, 0) {};
		\node [style=empty, label={above:$e_2$}] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend right=15] (3) to (4);
		\draw [style={red_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend left=15] (3) to (4);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (2) to (5);
		\draw [style={red_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={below:$\color{red}{\neq 3}$}] (0) at (-2, 0) {};
		\node [style={black_dot}, label={above:$v_0$}] (1) at (-1, 0) {};
		\node [style={black_dot}, label={above:$v_1$}] (2) at (0, 0) {};
		\node [style={black_dot}, label={above:$v_2$}] (3) at (1, 0) {};
		\node [style={black_dot}, label={below:$\color{red}{\neq 3}$}] (4) at (2, 0) {};
		\node [style={black_dot}] (5) at (0, -1) {};
		\node [style=empty, label={above:$e_0$}] (6) at (-1.5, 0) {};
		\node [style=empty, label={above:$e_2$}] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend right=15] (3) to (4);
		\draw [style={red_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend left=15] (3) to (4);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (2) to (5);
		\draw [style={red_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> IMAGES/pendant_pr.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}, label={below:$v$}] (2) at (1, 0) {};
		\node [style={black_dot}, label={right:$\color{blue}{\neq 5}$}] (3) at (1.75, 0.5) {};
		\node [style={black_dot}, label={right:$\color{blue}{\neq 5}$}] (4) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_edge}, bend right=15] (0) to (1);
		\draw [style={green_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend right=15] (2) to (4);
		\draw [style={blue_edge}, bend right=15] (2) to (3);
		\draw [style={blue_edge}, bend left=15] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}, label={below:$v$}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (1.75, 0.5) {};
		\node [style={black_dot}] (4) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_edge}, bend right=15] (0) to (1);
		\draw [style={green_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (2) to (4);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> IMAGES/pendant_pst.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}, label={below:$v$}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (1.75, 0.5) {};
		\node [style={black_dot}] (4) at (1.75, -0.5) {};
		\node [style={black_dot}] (5) at (2.75, 0.5) {};
		\node [style={black_dot}] (6) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_edge}, bend right=15] (0) to (1);
		\draw [style={green_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (2) to (3);
		\draw [style={green_edge}, bend right=15] (2) to (4);
		\draw [style={blue_edge}, bend right=15] (2) to (3);
		\draw [style={green_edge}, bend left=15] (2) to (4);
		\draw [style={blue_edge}, bend right=15] (3) to (5);
		\draw [style={green_edge}, bend left=15] (4) to (6);
		\draw [style={blue_edge}, bend left=15] (3) to (5);
		\draw [style={green_edge}, bend right=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}, label={below:$v$}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (1.75, 0.5) {};
		\node [style={black_dot}] (4) at (1.75, -0.5) {};
		\node [style={black_dot}] (5) at (2.75, 0.5) {};
		\node [style={black_dot}] (6) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_edge}, bend right=15] (0) to (1);
		\draw [style={green_edge}, bend right=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={blue_edge}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (2) to (4);
		\draw [style={blue_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (2) to (4);
		\draw [style={blue_edge}, bend right=15] (3) to (5);
		\draw [style={red_edge}, bend left=15] (4) to (6);
		\draw [style={blue_edge}, bend left=15] (3) to (5);
		\draw [style={red_edge}, bend right=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase210.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (2, 0) {};
		\node [style={black_dot}] (4) at (3, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (4) to (5);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend left=15] (1) to (2);
		\draw [style={red_dashed}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (4) to (5);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase211.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (-0.5, 0) {};
		\node [style={black_dot}] (1) at (0.5, 0) {};
		\node [style={black_dot}] (2) at (1.5, 0) {};
		\node [style={black_dot}] (3) at (2.5, 0) {};
		\node [style={black_dot}] (4) at (3.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (5.5, 0) {};
		\node [style={black_dot}] (6) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend left=15] (1) to (2);
		\draw [style={red_dashed}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (4);
		\draw [style={blue_edge}, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase212.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}] (3) at (3.5, 0) {};
		\node [style={black_dot}] (4) at (5.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (7.5, 0) {};
		\node [style={black_dot}] (6) at (6.5, 0) {};
		\node [style={black_dot}] (7) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend left=15] (1) to (2);
		\draw [style={red_dashed}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (4);
		\draw [style={blue_edge}, bend left=15] (4) to (6);
		\draw [style={red_edge}, bend right=15] (3) to (7);
		\draw [style={blue_edge}, bend left=15] (3) to (7);
		\draw [style={blue_edge}, bend right=15] (7) to (4);
		\draw [style={blue_edge}, bend left=15] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase213.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}] (3) at (3.5, 0) {};
		\node [style={black_dot}] (4) at (6.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (8.5, 0) {};
		\node [style={black_dot}] (6) at (7.5, 0) {};
		\node [style={black_dot}] (7) at (4.5, 0) {};
		\node [style={black_dot}] (8) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend left=15] (1) to (2);
		\draw [style={red_dashed}, bend left=15] (2) to (3);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (4);
		\draw [style={blue_edge}, bend left=15] (4) to (6);
		\draw [style={red_edge}, bend right=15] (3) to (7);
		\draw [style={blue_edge}, bend left=15] (3) to (7);
		\draw [style={blue_edge}, bend right=15] (8) to (4);
		\draw [style={blue_edge}, bend left=15] (8) to (4);
		\draw [style={blue_edge}, bend left=15] (7) to (8);
		\draw [style={red_edge}, bend right=15] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase220.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (2, 0) {};
		\node [style={black_dot}] (4) at (3, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (4) to (5);
		\draw [style={blue_edge}, bend left=15] (4) to (5);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={blue_dashed}, bend left=15] (2) to (3);
		\draw [style={blue_dashed}, bend right=15] (2) to (3);
		\draw [style={blue_dashed}, bend left=15] (3) to (4);
		\draw [style={blue_dashed}, bend right=15] (3) to (4);
		\draw [style={red_edge}, bend left=15] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase221.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (-0.5, 0) {};
		\node [style={black_dot}] (1) at (0.5, 0) {};
		\node [style={black_dot}] (2) at (1.5, 0) {};
		\node [style={black_dot}] (3) at (2.5, 0) {};
		\node [style={black_dot}] (4) at (3.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (5.5, 0) {};
		\node [style={black_dot}] (6) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={blue_dashed}, bend right=15] (3) to (4);
		\draw [style={blue_dashed}, bend right=15] (4) to (6);
		\draw [style={blue_dashed}, bend left=345] (6) to (4);
		\draw [style={blue_dashed}, bend right=15] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase222.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}] (3) at (3.5, 0) {};
		\node [style={black_dot}] (4) at (5.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (7.5, 0) {};
		\node [style={black_dot}] (6) at (6.5, 0) {};
		\node [style={black_dot}] (7) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={blue_dashed}, bend right=15] (7) to (4);
		\draw [style={blue_dashed}, bend right=15] (4) to (6);
		\draw [style={blue_dashed}, in=15, out=525] (6) to (4);
		\draw [style={blue_dashed}, bend left=345] (4) to (7);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend right=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (3) to (7);
		\draw [style={red_edge}, bend left=15] (3) to (7);
		\draw [style={red_edge}, bend left=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase223.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}] (3) at (3.5, 0) {};
		\node [style={black_dot}] (4) at (6.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (8.5, 0) {};
		\node [style={black_dot}] (6) at (7.5, 0) {};
		\node [style={black_dot}] (7) at (4.5, 0) {};
		\node [style={black_dot}] (8) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (7) to (8);
		\draw [style={red_edge}, bend right=15] (7) to (8);
		\draw [style={blue_dashed}, bend right=15] (8) to (4);
		\draw [style={blue_dashed}, bend right=15] (4) to (6);
		\draw [style={blue_dashed}, bend left=345] (6) to (4);
		\draw [style={blue_dashed}, bend right=15] (4) to (8);
		\draw [style={red_edge}, bend right=15] (1) to (2);
		\draw [style={red_edge}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend left=15] (3) to (7);
		\draw [style={red_edge}, bend left=15] (7) to (3);
		\draw [style={red_edge}, bend left=15] (3) to (2);
		\draw [style={blue_edge}, bend left=15] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase230.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (-1, 0) {};
		\node [style={black_dot}] (1) at (0, 0) {};
		\node [style={black_dot}] (2) at (1, 0) {};
		\node [style={black_dot}] (3) at (2, 0) {};
		\node [style={black_dot}] (4) at (3, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (4) to (5);
		\draw [style={blue_edge}, bend left=15] (4) to (5);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend left=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend left=15] (2) to (3);
		\draw [style={red_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase231.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (-0.5, 0) {};
		\node [style={black_dot}] (1) at (0.5, 0) {};
		\node [style={black_dot}] (2) at (1.5, 0) {};
		\node [style={black_dot}] (3) at (2.5, 0) {};
		\node [style={black_dot}] (4) at (3.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (5.5, 0) {};
		\node [style={black_dot}] (6) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={red_edge}, bend right=15] (4) to (6);
		\draw [style={blue_edge}, bend right=15] (3) to (4);
		\draw [style={blue_edge}, in=165, out=15] (3) to (4);
		\draw [style={blue_edge}, bend left=15] (4) to (6);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend left=345] (3) to (2);
		\draw [style={red_dashed}, in=375, out=165] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase232.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}] (3) at (3.5, 0) {};
		\node [style={black_dot}] (4) at (5.5, 0) {};
		\node [style={black_dot, label={above:$v$}}] (5) at (7.5, 0) {};
		\node [style={black_dot}] (6) at (6.5, 0) {};
		\node [style={black_dot}] (7) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={red_dashed}, bend left=15] (1) to (2);
		\draw [style={red_dashed}, bend left=15] (2) to (3);
		\draw [style={red_dashed}, bend left=15] (3) to (2);
		\draw [style={red_dashed}, bend left=15] (2) to (1);
		\draw [style={blue_edge}, bend left=15] (3) to (7);
		\draw [style={blue_edge}, bend left=15] (7) to (4);
		\draw [style={blue_edge}, bend left=15] (4) to (7);
		\draw [style={blue_edge}, bend right=345] (7) to (3);
		\draw [style={blue_edge}, bend left=15] (4) to (6);
		\draw [style={red_edge}, bend left=15] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase233.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$u$}] (0) at (0.5, 0) {};
		\node [style={black_dot}] (1) at (1.5, 0) {};
		\node [style={black_dot}] (2) at (2.5, 0) {};
		\node [style={black_dot}] (3) at (3.5, 0) {};
		\node [style={black_dot}] (4) at (6.5, 0) {};
		\node [style={black_dot}, label={above:$v$}] (5) at (8.5, 0) {};
		\node [style={black_dot}] (6) at (7.5, 0) {};
		\node [style={black_dot}] (7) at (4.5, 0) {};
		\node [style={black_dot}] (8) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}, bend right=15] (0) to (1);
		\draw [style={blue_edge}, bend left=15] (0) to (1);
		\draw [style={red_edge}, bend right=15] (6) to (5);
		\draw [style={blue_edge}, bend left=15] (6) to (5);
		\draw [style={red_dashed}, bend right=15] (1) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (3);
		\draw [style={red_dashed}, bend right=15] (3) to (2);
		\draw [style={red_dashed}, bend right=15] (2) to (1);
		\draw [style={blue_edge}, bend right=15] (3) to (7);
		\draw [style={blue_edge}, bend right=15] (7) to (8);
		\draw [style={blue_edge}, bend right=15] (8) to (7);
		\draw [style={blue_edge}, bend right=15] (7) to (3);
		\draw [style={red_edge}, bend right=15] (8) to (4);
		\draw [style={red_edge}, bend right=15] (4) to (8);
		\draw [style={red_edge}, bend right=15] (4) to (6);
		\draw [style={blue_edge}, bend left=345] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

